UGV-Conditioned Multi-UAV Informative Planning on a Shared Exposure Belief

Safe ground navigation in large, threat-augmented environments requires aerial support that actively reduces the risks that a ground vehicle faces along its route. Existing aerial reconnaissance systems focus on mapping or covering the environment, but do not direct sensing toward regions that are most relevant for ground vehicle safety. In this paper, we address the problem of coordinating a team of unmanned aerial vehicles (UAVs) to improve the safety of an unmanned ground vehicle (UGV) navigating through unknown threat zones. A key aspect of our approach is a risk-averse shared exposure belief for UGV routing and a mission-conditioned UAV reward that directs sensing toward uncertain, exposure-relevant regions of the current UGV corridor. UAV observations update the shared belief online, allowing the UGV to replan around newly revealed threats while the evolving route in turn reshapes UAV sensing priorities. For multiple UAVs, we use region-conditioned spatial assignment to reduce redundant sensing. Simulation experiments show that our approach reduces cumulative UGV exposure by 38% compared with terrain-semantic replanning, and reduces redundant aerial coverage from 38.8% to 3.7% under our multi-UAV coordination scheme.

==> pics/figure4.tex <==
  \begin{tikzpicture}
  \tikzset{every node/.style={font=\footnotesize}}
  \begin{axis}[
    width=7.35cm,
    height=3.6cm,
    scale only axis,
    xmin=0, xmax=400,
    ymin=0, ymax=5.2,
    xlabel={Time [s]},
    ylabel={Cumulative exposure \(E\)},
    xtick={0,100,200,300,400},
    ytick={0,1,2,3,4,5},
    grid=major,
    grid style={draw=oiGray!18},
    axis line style={draw=oiGray!70},
    tick style={draw=oiGray!70},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    legend columns=1,
    legend style={
    at={(0.03,0.97)},
    anchor=north west,
    draw=cGray!70,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    rounded corners=1pt,
    inner sep=2pt,
    font=\scriptsize,
    },
  ]
  \addplot[name path=staticlo, draw=none, forget plot] coordinates {
    (0,0.00) (20,0.16) (40,0.27) (60,0.50) (80,0.77)
    (100,1.08) (120,1.43) (140,1.85) (160,2.28) (180,2.69)
    (200,3.07) (220,3.39) (240,3.70) (260,3.95) (280,4.16)
    (300,4.31) (320,4.38) (340,4.40) (360,4.40)
  };
  \addplot[name path=statichi, draw=none, forget plot] coordinates {
    (0,0.00) (20,0.17) (40,0.32) (60,0.70) (80,1.04)
    (100,1.36) (120,1.76) (140,2.28) (160,2.69) (180,3.14)
    (200,3.51) (220,3.84) (240,4.15) (260,4.42) (280,4.65)
    (300,4.83) (320,4.91) (340,4.93) (360,4.93)
  };
  \addplot[oiVermilion!12, forget plot] fill between[of=staticlo and statichi];

  \addplot[name path=terrainlo, draw=none, forget plot] coordinates {
    (0,0.00) (20,0.10) (40,0.20) (60,0.31) (80,0.43)
    (100,0.57) (120,0.70) (140,0.84) (160,0.97) (180,1.10)
    (200,1.24) (220,1.37) (240,1.48) (260,1.58) (280,1.66)
    (300,1.72) (320,1.75) (340,1.75) (360,1.76)
  };
  \addplot[name path=terrainhi, draw=none, forget plot] coordinates {
    (0,0.00) (20,0.16) (40,0.29) (60,0.39) (80,0.52)
    (100,0.65) (120,0.79) (140,0.93) (160,1.06) (180,1.20)
    (200,1.34) (220,1.47) (240,1.59) (260,1.69) (280,1.78)
    (300,1.85) (320,1.89) (340,1.91) (360,1.92)
  };
  \addplot[oiGreen!12, forget plot] fill between[of=terrainlo and terrainhi];

  \addplot[name path=exposurelo, draw=none, forget plot] coordinates {
    (0,0.00) (20,0.09) (40,0.17) (60,0.23) (80,0.30)
    (100,0.38) (120,0.45) (140,0.53) (160,0.63) (180,0.71)
    (200,0.78) (220,0.85) (240,0.92) (260,0.99) (280,1.06)
    (300,1.14) (320,1.20) (340,1.25) (360,1.28) (380,1.30)
    (400,1.30)
  };
  \addplot[name path=exposurehi, draw=none, forget plot] coordinates {
    (0,0.00) (20,0.14) (40,0.22) (60,0.28) (80,0.35)
    (100,0.44) (120,0.52) (140,0.60) (160,0.70) (180,0.79)
    (200,0.86) (220,0.93) (240,1.00) (260,1.06) (280,1.14)
    (300,1.23) (320,1.30) (340,1.35) (360,1.38) (380,1.41)
    (400,1.41)
  };
  \addplot[oiBlue!12, forget plot] fill between[of=exposurelo and exposurehi];

  \addplot[oiGray, thick, dashed] coordinates {
    (0,0.00) (20,0.10) (40,0.17) (60,0.22) (80,0.28)
    (100,0.35) (120,0.41) (140,0.47) (160,0.55) (180,0.60)
    (200,0.67) (220,0.71) (240,0.76) (260,0.82) (280,0.87)
    (300,0.94) (320,1.00) (340,1.05) (360,1.05)
  };
  \addlegendentry{Oracle}

  \addplot[oiVermilion, thick, dashed] coordinates {
    (0,0.00) (20,0.15) (40,0.29) (60,0.60) (80,0.91)
    (100,1.22) (120,1.59) (140,2.07) (160,2.50) (180,2.91)
    (200,3.30) (220,3.62) (240,3.93) (260,4.19) (280,4.42)
    (300,4.57) (320,4.65) (340,4.67) (360,4.67)
  };
  \addlegendentry{Static}

  \addplot[oiGreen, thick] coordinates {
    (0,0.00) (20,0.13) (40,0.24) (60,0.35) (80,0.47)
    (100,0.61) (120,0.74) (140,0.88) (160,1.02) (180,1.15)
    (200,1.29) (220,1.42) (240,1.53) (260,1.63) (280,1.72)
    (300,1.79) (320,1.82) (340,1.83) (360,1.84)
  };
  \addlegendentry{Terrain-semantic}

  \addplot[oiBlue, thick] coordinates {
    (0,0.00) (20,0.12) (40,0.19) (60,0.25) (80,0.32)
    (100,0.41) (120,0.48) (140,0.57) (160,0.67) (180,0.75)
    (200,0.82) (220,0.89) (240,0.96) (260,1.03) (280,1.10)
    (300,1.18) (320,1.25) (340,1.30) (360,1.34) (380,1.35)
    (400,1.35)
  };
  \addlegendentry{Exposure-aware}

  \end{axis}
  \end{tikzpicture}

==> pics/figure7.tex <==
\begin{tikzpicture}
\tikzset{every node/.style={font=\footnotesize}}

% Single-column-friendly tight bounding box.
\path[use as bounding box] (-0.52cm,-0.70cm) rectangle (8.32cm,5.4cm);

% Compact one-column layout.
\def\panelW{3.85cm}
\def\panelH{2.18cm}
\def\panelXGap{4.48cm}
\def\panelYGap{2.78cm}
\def\boxOffA{-0.24}
\def\boxOffB{-0.08}
\def\boxOffC{0.08}
\def\boxOffD{0.24}
\def\boxW{0.115}

\pgfplotsset{
  scaleplot/.style={
    width=\panelW,
    height=\panelH,
    scale only axis,
    boxplot/draw direction=y,
    xmin=0.55, xmax=4.45,
    xtick={1,2,3,4},
    xticklabels={1,2,4,6},
    xlabel={},
    ymajorgrids,
    grid style={draw=figAxis!18},
    axis line style={draw=figAxis!80, line width=0.35pt},
    tick style={draw=figAxis!80, line width=0.3pt},
    tick align=inside,
    major tick length=1.0pt,
    xtick pos=bottom,
    ytick pos=left,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    xlabel style={font=\footnotesize, yshift=0.4ex},
    ylabel style={
      font=\footnotesize,
      at={(axis description cs:-0.105,0.5)},
      anchor=south
    },
    every boxplot/.style={solid, line width=0.42pt},
  }
}

% Arguments: color, draw position, lower whisker, lower quartile,
% median, upper quartile, upper whisker, ignored outliers.
\newcommand{\ScaleBox}[8]{%
  \addplot+[
    boxplot prepared={
      draw position=#2,
      lower whisker=#3,
      lower quartile=#4,
      median=#5,
      upper quartile=#6,
      upper whisker=#7,
      box extend=\boxW
    },
    draw=#1!90!black,
    fill=#1!58,
    mark=none
  ] coordinates {};
}

\newcommand{\LegendEntry}[3]{%
  \draw[#1!90!black, fill=#1!58, line width=0.38pt]
    (#2,0) rectangle ++(0.16,0.095);
  \node[anchor=west,font=\scriptsize] at ({#2+0.22},0.047) {#3};
}

% ---------------------------------------------------------------------
% Top legend.
% ---------------------------------------------------------------------
\begin{scope}[shift={(0.05cm,5.22cm)}]
  \draw[
    draw=black!55,
    fill=white,
    rounded corners=0pt,
    line width=0.25pt
  ] (-0.60,-0.16) rectangle (8.3,0.22);

  \LegendEntry{cNoCoord}{-0.5}{No coordination}
  \LegendEntry{cBias}{2.0}{Sampling bias}
  \LegendEntry{cSoft}{4.20}{Soft regional}
  \LegendEntry{cHard}{6.20}{Hard regional}
\end{scope}

% ---------------------------------------------------------------------
% (a) Information gain
% ---------------------------------------------------------------------
\begin{axis}[
  scaleplot,
  at={(0, \panelYGap)},
  anchor=south west,
  % ylabel={Information gain [\%]},
  ymin=10, ymax=76,
  ytick={10,30,50,70},
%   extra description/.code={
%   \node[
%     font=\scriptsize,
%     rotate=90,
%     anchor=south,
%     fill=white,
%     fill opacity=0.75,
%     text opacity=1,
%     inner sep=0.5pt
%   ] at (axis description cs:-0.145,0.5) {[\%]};
% },
]
\ScaleBox{cNoCoord}{1}{14.0}{17.8}{19.4}{21.9}{27.5}{}

\ScaleBox{cNoCoord}{2+\boxOffA}{22.0}{29.1}{31.7}{33.6}{39.4}{}
\ScaleBox{cBias}{2+\boxOffB}{25.7}{30.3}{33.6}{35.8}{41.2}{}
\ScaleBox{cSoft}{2+\boxOffC}{27.9}{31.8}{34.1}{35.9}{42.2}{(0,43.8)}
\ScaleBox{cHard}{2+\boxOffD}{25.7}{31.7}{34.3}{35.8}{42.2}{}

\ScaleBox{cNoCoord}{3+\boxOffA}{33.2}{39.6}{42.2}{45.0}{53.1}{}
\ScaleBox{cBias}{3+\boxOffB}{36.8}{43.5}{45.5}{48.1}{55.2}{}
\ScaleBox{cSoft}{3+\boxOffC}{39.6}{47.2}{49.1}{51.0}{55.1}{(0,40.4)}
\ScaleBox{cHard}{3+\boxOffD}{40.8}{46.6}{49.4}{51.3}{55.5}{}

\ScaleBox{cNoCoord}{4+\boxOffA}{30.6}{39.3}{42.2}{46.9}{56.3}{}
\ScaleBox{cBias}{4+\boxOffB}{35.2}{45.8}{48.4}{51.7}{61.4}{(0,32.2) (0,36.0)}
\ScaleBox{cSoft}{4+\boxOffC}{45.8}{55.8}{62.0}{65.2}{74.0}{}
\ScaleBox{cHard}{4+\boxOffD}{49.4}{57.8}{61.9}{65.0}{72.5}{}
\end{axis}

% ---------------------------------------------------------------------
% (b) Redundant coverage
% ---------------------------------------------------------------------
\begin{axis}[
  scaleplot,
  at={(\panelXGap, \panelYGap)},
  anchor=south west,
  % ylabel={Redundant coverage [\%]},
  ymin=-15, ymax=285,
  ytick={0,100,200},
]
\ScaleBox{cNoCoord}{1}{0.0}{0.0}{0.0}{0.0}{0.0}{}

\ScaleBox{cNoCoord}{2+\boxOffA}{0.0}{15.9}{21.2}{29.8}{53.5}{}
\ScaleBox{cBias}{2+\boxOffB}{0.0}{5.4}{11.9}{20.5}{39.0}{}
\ScaleBox{cSoft}{2+\boxOffC}{0.0}{0.0}{0.7}{3.4}{19.2}{(0,10.5) (0,13.2)}
\ScaleBox{cHard}{2+\boxOffD}{0.0}{0.7}{1.4}{4.0}{23.2}{(0,12.0) (0,17.0)}

\ScaleBox{cNoCoord}{3+\boxOffA}{25.0}{52.2}{64.1}{71.3}{106.9}{}
\ScaleBox{cBias}{3+\boxOffB}{8.7}{29.8}{39.6}{50.9}{73.9}{}
\ScaleBox{cSoft}{3+\boxOffC}{0.1}{7.3}{10.6}{13.3}{29.1}{}
\ScaleBox{cHard}{3+\boxOffD}{0.1}{7.5}{8.5}{10.6}{33.7}{}

\ScaleBox{cNoCoord}{4+\boxOffA}{56.1}{123.4}{161.0}{196.6}{275.0}{}
\ScaleBox{cBias}{4+\boxOffB}{26.5}{83.8}{116.8}{141.2}{203.9}{}
\ScaleBox{cSoft}{4+\boxOffC}{5.0}{33.1}{39.6}{47.6}{70.0}{}
\ScaleBox{cHard}{4+\boxOffD}{5.0}{27.8}{35.7}{38.3}{62.0}{}
\end{axis}

% ---------------------------------------------------------------------
% (c) Time to 75% corridor
% ---------------------------------------------------------------------
\begin{axis}[
  scaleplot,
  at={(0,0)},
  anchor=south west,
  xlabel={Number of UAVs},
  % ylabel={Time to 75\% corridor [s]},
  ymin=40, ymax=410,
  ytick={100,200,300,400},
%   extra description/.code={
%   \node[
%     font=\scriptsize,
%     rotate=0,
%     anchor=south,
%     fill=white,
%     fill opacity=0.75,
%     text opacity=1,
%     inner sep=0.5pt
%   ] at (axis description cs:-0.145,0.6) {[s]};
% },
]
\ScaleBox{cNoCoord}{1}{151}{218}{260}{282}{360}{(0,390)}

\ScaleBox{cNoCoord}{2+\boxOffA}{73}{137}{193}{275}{340}{}
\ScaleBox{cBias}{2+\boxOffB}{73}{131}{182}{251}{360}{}
\ScaleBox{cSoft}{2+\boxOffC}{95}{142}{183}{229}{350}{}
\ScaleBox{cHard}{2+\boxOffD}{92}{167}{206}{250}{372}{}

\ScaleBox{cNoCoord}{3+\boxOffA}{55}{86}{105}{141}{228}{(0,238) (0,260) (0,302) (0,331) (0,340)}
\ScaleBox{cBias}{3+\boxOffB}{55}{98}{120}{146}{207}{(0,219) (0,246) (0,282) (0,326) (0,349)}
\ScaleBox{cSoft}{3+\boxOffC}{61}{102}{122}{146}{216}{(0,225) (0,247) (0,285) (0,323)}
\ScaleBox{cHard}{3+\boxOffD}{56}{102}{123}{150}{217}{(0,238) (0,266) (0,282)}

\ScaleBox{cNoCoord}{4+\boxOffA}{61}{103}{170}{227}{320}{}
\ScaleBox{cBias}{4+\boxOffB}{57}{104}{161}{225}{307}{}
\ScaleBox{cSoft}{4+\boxOffC}{56}{98}{137}{213}{316}{}
\ScaleBox{cHard}{4+\boxOffD}{57}{99}{146}{218}{300}{}
\end{axis}

% ---------------------------------------------------------------------
% (d) Time to detect priority threats
% ---------------------------------------------------------------------
\begin{axis}[
  scaleplot,
  at={(\panelXGap,0)},
  anchor=south west,
  xlabel={Number of UAVs},
  % ylabel={Time to detect priority threats [s]},
  ymin=-15, ymax=370,
  ytick={0,100,200,300},
]
\ScaleBox{cNoCoord}{1}{104}{206}{250}{287}{334}{}

\ScaleBox{cNoCoord}{2+\boxOffA}{25}{82}{198}{246}{344}{}
\ScaleBox{cBias}{2+\boxOffB}{25}{92}{159}{266}{335}{}
\ScaleBox{cSoft}{2+\boxOffC}{23}{96}{124}{170}{247}{(0,300) (0,306)}
\ScaleBox{cHard}{2+\boxOffD}{25}{93}{146}{183}{269}{}

\ScaleBox{cNoCoord}{3+\boxOffA}{9}{70}{95}{155}{284}{(0,315)}
\ScaleBox{cBias}{3+\boxOffB}{10}{70}{102}{156}{268}{(0,303) (0,315)}
\ScaleBox{cSoft}{3+\boxOffC}{9}{63}{98}{150}{276}{(0,313) (0,352)}
\ScaleBox{cHard}{3+\boxOffD}{2}{81}{104}{135}{226}{(0,250) (0,285) (0,312)}

\ScaleBox{cNoCoord}{4+\boxOffA}{23}{73}{128}{199}{270}{}
\ScaleBox{cBias}{4+\boxOffB}{20}{74}{151}{211}{260}{}
\ScaleBox{cSoft}{4+\boxOffC}{22}{62}{126}{215}{320}{}
\ScaleBox{cHard}{4+\boxOffD}{23}{85}{136}{189}{277}{}
\end{axis}

% ---------------------------------------------------------------------
% In-panel labels, drawn last.
% ---------------------------------------------------------------------
\node[
  anchor=north west,
  font=\footnotesize\bfseries,
  fill=white,
  fill opacity=0.88,
  text opacity=1,
  inner sep=1pt
] at (0.08cm,4.86cm) {(a) [\%]};

\node[
  anchor=north west,
  font=\footnotesize\bfseries,
  fill=white,
  fill opacity=0.88,
  text opacity=1,
  inner sep=1pt
] at (4.56cm,4.86cm) {(b) [\%]};

\node[
  anchor=north west,
  font=\footnotesize\bfseries,
  fill=white,
  fill opacity=0.88,
  text opacity=1,
  inner sep=1pt
] at (0.08cm,2.08cm) {(c) [s]};

\node[
  anchor=north west,
  font=\footnotesize\bfseries,
  fill=white,
  fill opacity=0.88,
  text opacity=1,
  inner sep=1pt
] at (4.56cm,2.08cm) {(d) [s]};

\end{tikzpicture}
